Dimension bounds for finite-volume hyperbolic Coxeter polytopes

We prove that a finite-volume hyperbolic Coxeter polytope has dimension at most $81$, substantially improving Prokhorov's bound of $995$. A refinement of Prokhorov's method gives the intermediate bound $162$, while an extension of Vinberg's planar-angle comparison to the finite-volume setting yields the sharper bound. Both arguments combine improved weighting functions with estimates using cusp geometry to control weight contributions of angles at ideal vertices or edges incident to them.

==> (inline-0) <==
\begin{tikzpicture}[x={(3.25cm,.60cm)},y={(-1.75cm,1.38cm)},z={(0cm,2.65cm)},
  line cap=round,line join=round,font=\small,>=stealth]
\definecolor{cuspblue}{RGB}{27,104,133}
\definecolor{cusprust}{RGB}{165,91,49}
\definecolor{cuspslate}{RGB}{80,102,126}
% The ideal boundary and the centers of the two supporting hemispheres.
\fill[black!3] (-.13,-.15,0)--(1.17,-.15,0)--(1.17,1.14,0)--(-.13,1.14,0)--cycle;
\draw[black!35,line width=.4pt] (-.13,-.15,0)--(1.17,-.15,0)--(1.17,1.14,0)--(-.13,1.14,0)--cycle;
\draw[black!45,densely dashed,line width=.5pt] (0,0,0)--(1,0,0)--(1,1,0)--(0,1,0)--cycle;
% The rear vertical supporting planes.
\fill[cuspslate,opacity=.055] (0,1,0)--(1,1,0)--(1,1,1.97)--(0,1,1.97)--cycle;
\fill[cuspslate,opacity=.055] (1,0,0)--(1,1,0)--(1,1,1.97)--(1,0,1.97)--cycle;
\draw[black!32,line width=.45pt] (0,1,1.97)--(1,1,1.97)--(1,0,1.97);
% Hemispheres S_q (slate) and S_p (rust): fills, coordinate grid, and boundary arcs.
\fill[cuspslate,opacity=.14] (1.00000,1.00000,1.00000)--(0.96728,1.00000,0.99946)--(0.93460,1.00000,0.99786)--(0.90198,1.00000,0.99518)--(0.86947,1.00000,0.99144)--(0.83710,1.00000,0.98664)--(0.80491,1.00000,0.98079)--(0.77292,1.00000,0.97388)--(0.74118,1.00000,0.96593)--(0.70972,1.00000,0.95694)--(0.67856,1.00000,0.94693)--(0.64775,1.00000,0.93591)--(0.61732,1.00000,0.92388)--(0.58729,1.00000,0.91086)--(0.55771,1.00000,0.89687)--(0.52860,1.00000,0.88192)--(0.50000,1.00000,0.86603)--(0.47193,1.00000,0.84920)--(0.44443,1.00000,0.83147)--(0.41752,1.00000,0.81285)--(0.39124,1.00000,0.79335)--(0.36561,1.00000,0.77301)--(0.34065,1.00000,0.75184)--(0.31641,1.00000,0.72986)--(0.29289,1.00000,0.70711)--(0.27014,1.00000,0.68359)--(0.24816,1.00000,0.65935)--(0.22699,1.00000,0.63439)--(0.20665,1.00000,0.60876)--(0.18715,1.00000,0.58248)--(0.16853,1.00000,0.55557)--(0.15080,1.00000,0.52807)--(0.13397,1.00000,0.50000)--(0.11808,1.00000,0.47140)--(0.10313,1.00000,0.44229)--(0.08914,1.00000,0.41271)--(0.07612,1.00000,0.38268)--(0.06409,1.00000,0.35225)--(0.05307,1.00000,0.32144)--(0.04306,1.00000,0.29028)--(0.03407,1.00000,0.25882)--(0.02612,1.00000,0.22708)--(0.01921,1.00000,0.19509)--(0.01336,1.00000,0.16290)--(0.00856,1.00000,0.13053)--(0.00482,1.00000,0.09802)--(0.00214,1.00000,0.06540)--(0.00054,1.00000,0.03272)--(0.00000,1.00000,0.00000)--(0.00000,1.00000,0.00000)--(0.01562,0.98438,0.17539)--(0.03125,0.96875,0.24606)--(0.04688,0.95312,0.29892)--(0.06250,0.93750,0.34233)--(0.07812,0.92188,0.37953)--(0.09375,0.90625,0.41222)--(0.10938,0.89062,0.44139)--(0.12500,0.87500,0.46771)--(0.14062,0.85938,0.49163)--(0.15625,0.84375,0.51349)--(0.17188,0.82812,0.53354)--(0.18750,0.81250,0.55199)--(0.20312,0.79688,0.56897)--(0.21875,0.78125,0.58463)--(0.23438,0.76562,0.59907)--(0.25000,0.75000,0.61237)--(0.26562,0.73438,0.62461)--(0.28125,0.71875,0.63584)--(0.29688,0.70312,0.64613)--(0.31250,0.68750,0.65551)--(0.32812,0.67188,0.66402)--(0.34375,0.65625,0.67169)--(0.35938,0.64062,0.67856)--(0.37500,0.62500,0.68465)--(0.39062,0.60938,0.68998)--(0.40625,0.59375,0.69457)--(0.42188,0.57812,0.69842)--(0.43750,0.56250,0.70156)--(0.45312,0.54688,0.70399)--(0.46875,0.53125,0.70572)--(0.48438,0.51562,0.70676)--(0.50000,0.50000,0.70711)--(0.51562,0.48438,0.70676)--(0.53125,0.46875,0.70572)--(0.54688,0.45312,0.70399)--(0.56250,0.43750,0.70156)--(0.57812,0.42188,0.69842)--(0.59375,0.40625,0.69457)--(0.60938,0.39062,0.68998)--(0.62500,0.37500,0.68465)--(0.64062,0.35938,0.67856)--(0.65625,0.34375,0.67169)--(0.67188,0.32812,0.66402)--(0.68750,0.31250,0.65551)--(0.70312,0.29688,0.64613)--(0.71875,0.28125,0.63584)--(0.73438,0.26562,0.62461)--(0.75000,0.25000,0.61237)--(0.76562,0.23438,0.59907)--(0.78125,0.21875,0.58463)--(0.79688,0.20312,0.56897)--(0.81250,0.18750,0.55199)--(0.82812,0.17188,0.53354)--(0.84375,0.15625,0.51349)--(0.85938,0.14062,0.49163)--(0.87500,0.12500,0.46771)--(0.89062,0.10938,0.44139)--(0.90625,0.09375,0.41222)--(0.92188,0.07812,0.37953)--(0.93750,0.06250,0.34233)--(0.95312,0.04688,0.29892)--(0.96875,0.03125,0.24606)--(0.98438,0.01562,0.17539)--(1.00000,0.00000,0.00000)--(1.00000,0.00000,0.00000)--(1.00000,0.00054,0.03272)--(1.00000,0.00214,0.06540)--(1.00000,0.00482,0.09802)--(1.00000,0.00856,0.13053)--(1.00000,0.01336,0.16290)--(1.00000,0.01921,0.19509)--(1.00000,0.02612,0.22708)--(1.00000,0.03407,0.25882)--(1.00000,0.04306,0.29028)--(1.00000,0.05307,0.32144)--(1.00000,0.06409,0.35225)--(1.00000,0.07612,0.38268)--(1.00000,0.08914,0.41271)--(1.00000,0.10313,0.44229)--(1.00000,0.11808,0.47140)--(1.00000,0.13397,0.50000)--(1.00000,0.15080,0.52807)--(1.00000,0.16853,0.55557)--(1.00000,0.18715,0.58248)--(1.00000,0.20665,0.60876)--(1.00000,0.22699,0.63439)--(1.00000,0.24816,0.65935)--(1.00000,0.27014,0.68359)--(1.00000,0.29289,0.70711)--(1.00000,0.31641,0.72986)--(1.00000,0.34065,0.75184)--(1.00000,0.36561,0.77301)--(1.00000,0.39124,0.79335)--(1.00000,0.41752,0.81285)--(1.00000,0.44443,0.83147)--(1.00000,0.47193,0.84920)--(1.00000,0.50000,0.86603)--(1.00000,0.52860,0.88192)--(1.00000,0.55771,0.89687)--(1.00000,0.58729,0.91086)--(1.00000,0.61732,0.92388)--(1.00000,0.64775,0.93591)--(1.00000,0.67856,0.94693)--(1.00000,0.70972,0.95694)--(1.00000,0.74118,0.96593)--(1.00000,0.77292,0.97388)--(1.00000,0.80491,0.98079)--(1.00000,0.83710,0.98664)--(1.00000,0.86947,0.99144)--(1.00000,0.90198,0.99518)--(1.00000,0.93460,0.99786)--(1.00000,0.96728,0.99946)--(1.00000,1.00000,1.00000)--cycle;
\fill[cusprust,opacity=.16] (0.00000,0.00000,1.00000)--(0.03272,0.00000,0.99946)--(0.06540,0.00000,0.99786)--(0.09802,0.00000,0.99518)--(0.13053,0.00000,0.99144)--(0.16290,0.00000,0.98664)--(0.19509,0.00000,0.98079)--(0.22708,0.00000,0.97388)--(0.25882,0.00000,0.96593)--(0.29028,0.00000,0.95694)--(0.32144,0.00000,0.94693)--(0.35225,0.00000,0.93591)--(0.38268,0.00000,0.92388)--(0.41271,0.00000,0.91086)--(0.44229,0.00000,0.89687)--(0.47140,0.00000,0.88192)--(0.50000,0.00000,0.86603)--(0.52807,0.00000,0.84920)--(0.55557,0.00000,0.83147)--(0.58248,0.00000,0.81285)--(0.60876,0.00000,0.79335)--(0.63439,0.00000,0.77301)--(0.65935,0.00000,0.75184)--(0.68359,0.00000,0.72986)--(0.70711,0.00000,0.70711)--(0.72986,0.00000,0.68359)--(0.75184,0.00000,0.65935)--(0.77301,0.00000,0.63439)--(0.79335,0.00000,0.60876)--(0.81285,0.00000,0.58248)--(0.83147,0.00000,0.55557)--(0.84920,0.00000,0.52807)--(0.86603,0.00000,0.50000)--(0.88192,0.00000,0.47140)--(0.89687,0.00000,0.44229)--(0.91086,0.00000,0.41271)--(0.92388,0.00000,0.38268)--(0.93591,0.00000,0.35225)--(0.94693,0.00000,0.32144)--(0.95694,0.00000,0.29028)--(0.96593,0.00000,0.25882)--(0.97388,0.00000,0.22708)--(0.98079,0.00000,0.19509)--(0.98664,0.00000,0.16290)--(0.99144,0.00000,0.13053)--(0.99518,0.00000,0.09802)--(0.99786,0.00000,0.06540)--(0.99946,0.00000,0.03272)--(1.00000,0.00000,0.00000)--(1.00000,0.00000,0.00000)--(0.98438,0.01562,0.17539)--(0.96875,0.03125,0.24606)--(0.95312,0.04688,0.29892)--(0.93750,0.06250,0.34233)--(0.92188,0.07812,0.37953)--(0.90625,0.09375,0.41222)--(0.89062,0.10938,0.44139)--(0.87500,0.12500,0.46771)--(0.85938,0.14062,0.49163)--(0.84375,0.15625,0.51349)--(0.82812,0.17188,0.53354)--(0.81250,0.18750,0.55199)--(0.79688,0.20312,0.56897)--(0.78125,0.21875,0.58463)--(0.76562,0.23438,0.59907)--(0.75000,0.25000,0.61237)--(0.73438,0.26562,0.62461)--(0.71875,0.28125,0.63584)--(0.70312,0.29688,0.64613)--(0.68750,0.31250,0.65551)--(0.67188,0.32812,0.66402)--(0.65625,0.34375,0.67169)--(0.64062,0.35938,0.67856)--(0.62500,0.37500,0.68465)--(0.60938,0.39062,0.68998)--(0.59375,0.40625,0.69457)--(0.57812,0.42188,0.69842)--(0.56250,0.43750,0.70156)--(0.54688,0.45312,0.70399)--(0.53125,0.46875,0.70572)--(0.51562,0.48438,0.70676)--(0.50000,0.50000,0.70711)--(0.48438,0.51562,0.70676)--(0.46875,0.53125,0.70572)--(0.45312,0.54688,0.70399)--(0.43750,0.56250,0.70156)--(0.42188,0.57812,0.69842)--(0.40625,0.59375,0.69457)--(0.39062,0.60938,0.68998)--(0.37500,0.62500,0.68465)--(0.35938,0.64062,0.67856)--(0.34375,0.65625,0.67169)--(0.32812,0.67188,0.66402)--(0.31250,0.68750,0.65551)--(0.29688,0.70312,0.64613)--(0.28125,0.71875,0.63584)--(0.26562,0.73438,0.62461)--(0.25000,0.75000,0.61237)--(0.23438,0.76562,0.59907)--(0.21875,0.78125,0.58463)--(0.20312,0.79688,0.56897)--(0.18750,0.81250,0.55199)--(0.17188,0.82812,0.53354)--(0.15625,0.84375,0.51349)--(0.14062,0.85938,0.49163)--(0.12500,0.87500,0.46771)--(0.10938,0.89062,0.44139)--(0.09375,0.90625,0.41222)--(0.07812,0.92188,0.37953)--(0.06250,0.93750,0.34233)--(0.04688,0.95312,0.29892)--(0.03125,0.96875,0.24606)--(0.01562,0.98438,0.17539)--(0.00000,1.00000,0.00000)--(0.00000,1.00000,0.00000)--(0.00000,0.99946,0.03272)--(0.00000,0.99786,0.06540)--(0.00000,0.99518,0.09802)--(0.00000,0.99144,0.13053)--(0.00000,0.98664,0.16290)--(0.00000,0.98079,0.19509)--(0.00000,0.97388,0.22708)--(0.00000,0.96593,0.25882)--(0.00000,0.95694,0.29028)--(0.00000,0.94693,0.32144)--(0.00000,0.93591,0.35225)--(0.00000,0.92388,0.38268)--(0.00000,0.91086,0.41271)--(0.00000,0.89687,0.44229)--(0.00000,0.88192,0.47140)--(0.00000,0.86603,0.50000)--(0.00000,0.84920,0.52807)--(0.00000,0.83147,0.55557)--(0.00000,0.81285,0.58248)--(0.00000,0.79335,0.60876)--(0.00000,0.77301,0.63439)--(0.00000,0.75184,0.65935)--(0.00000,0.72986,0.68359)--(0.00000,0.70711,0.70711)--(0.00000,0.68359,0.72986)--(0.00000,0.65935,0.75184)--(0.00000,0.63439,0.77301)--(0.00000,0.60876,0.79335)--(0.00000,0.58248,0.81285)--(0.00000,0.55557,0.83147)--(0.00000,0.52807,0.84920)--(0.00000,0.50000,0.86603)--(0.00000,0.47140,0.88192)--(0.00000,0.44229,0.89687)--(0.00000,0.41271,0.91086)--(0.00000,0.38268,0.92388)--(0.00000,0.35225,0.93591)--(0.00000,0.32144,0.94693)--(0.00000,0.29028,0.95694)--(0.00000,0.25882,0.96593)--(0.00000,0.22708,0.97388)--(0.00000,0.19509,0.98079)--(0.00000,0.16290,0.98664)--(0.00000,0.13053,0.99144)--(0.00000,0.09802,0.99518)--(0.00000,0.06540,0.99786)--(0.00000,0.03272,0.99946)--(0.00000,0.00000,1.00000)--cycle;
\draw[cusprust!45,line width=.28pt] (0.20000,0.00000,0.97980)--(0.20000,0.02353,0.97951)--(0.20000,0.04706,0.97867)--(0.20000,0.07059,0.97725)--(0.20000,0.09412,0.97527)--(0.20000,0.11765,0.97271)--(0.20000,0.14118,0.96957)--(0.20000,0.16471,0.96585)--(0.20000,0.18824,0.96154)--(0.20000,0.21176,0.95664)--(0.20000,0.23529,0.95112)--(0.20000,0.25882,0.94499)--(0.20000,0.28235,0.93823)--(0.20000,0.30588,0.93083)--(0.20000,0.32941,0.92276)--(0.20000,0.35294,0.91402)--(0.20000,0.37647,0.90458)--(0.20000,0.40000,0.89443)--(0.20000,0.42353,0.88353)--(0.20000,0.44706,0.87186)--(0.20000,0.47059,0.85939)--(0.20000,0.49412,0.84608)--(0.20000,0.51765,0.83189)--(0.20000,0.54118,0.81678)--(0.20000,0.56471,0.80069)--(0.20000,0.58824,0.78357)--(0.20000,0.61176,0.76534)--(0.20000,0.63529,0.74592)--(0.20000,0.65882,0.72523)--(0.20000,0.68235,0.70313)--(0.20000,0.70588,0.67951)--(0.20000,0.72941,0.65419)--(0.20000,0.75294,0.62696)--(0.20000,0.77647,0.59757)--(0.20000,0.80000,0.56569);
\draw[cusprust!45,line width=.28pt] (0.00000,0.20000,0.97980)--(0.02353,0.20000,0.97951)--(0.04706,0.20000,0.97867)--(0.07059,0.20000,0.97725)--(0.09412,0.20000,0.97527)--(0.11765,0.20000,0.97271)--(0.14118,0.20000,0.96957)--(0.16471,0.20000,0.96585)--(0.18824,0.20000,0.96154)--(0.21176,0.20000,0.95664)--(0.23529,0.20000,0.95112)--(0.25882,0.20000,0.94499)--(0.28235,0.20000,0.93823)--(0.30588,0.20000,0.93083)--(0.32941,0.20000,0.92276)--(0.35294,0.20000,0.91402)--(0.37647,0.20000,0.90458)--(0.40000,0.20000,0.89443)--(0.42353,0.20000,0.88353)--(0.44706,0.20000,0.87186)--(0.47059,0.20000,0.85939)--(0.49412,0.20000,0.84608)--(0.51765,0.20000,0.83189)--(0.54118,0.20000,0.81678)--(0.56471,0.20000,0.80069)--(0.58824,0.20000,0.78357)--(0.61176,0.20000,0.76534)--(0.63529,0.20000,0.74592)--(0.65882,0.20000,0.72523)--(0.68235,0.20000,0.70313)--(0.70588,0.20000,0.67951)--(0.72941,0.20000,0.65419)--(0.75294,0.20000,0.62696)--(0.77647,0.20000,0.59757)--(0.80000,0.20000,0.56569);
\draw[cuspslate!45,line width=.28pt] (0.80000,1.00000,0.97980)--(0.80000,0.97647,0.97951)--(0.80000,0.95294,0.97867)--(0.80000,0.92941,0.97725)--(0.80000,0.90588,0.97527)--(0.80000,0.88235,0.97271)--(0.80000,0.85882,0.96957)--(0.80000,0.83529,0.96585)--(0.80000,0.81176,0.96154)--(0.80000,0.78824,0.95664)--(0.80000,0.76471,0.95112)--(0.80000,0.74118,0.94499)--(0.80000,0.71765,0.93823)--(0.80000,0.69412,0.93083)--(0.80000,0.67059,0.92276)--(0.80000,0.64706,0.91402)--(0.80000,0.62353,0.90458)--(0.80000,0.60000,0.89443)--(0.80000,0.57647,0.88353)--(0.80000,0.55294,0.87186)--(0.80000,0.52941,0.85939)--(0.80000,0.50588,0.84608)--(0.80000,0.48235,0.83189)--(0.80000,0.45882,0.81678)--(0.80000,0.43529,0.80069)--(0.80000,0.41176,0.78357)--(0.80000,0.38824,0.76534)--(0.80000,0.36471,0.74592)--(0.80000,0.34118,0.72523)--(0.80000,0.31765,0.70313)--(0.80000,0.29412,0.67951)--(0.80000,0.27059,0.65419)--(0.80000,0.24706,0.62696)--(0.80000,0.22353,0.59757)--(0.80000,0.20000,0.56569);
\draw[cuspslate!45,line width=.28pt] (1.00000,0.80000,0.97980)--(0.97647,0.80000,0.97951)--(0.95294,0.80000,0.97867)--(0.92941,0.80000,0.97725)--(0.90588,0.80000,0.97527)--(0.88235,0.80000,0.97271)--(0.85882,0.80000,0.96957)--(0.83529,0.80000,0.96585)--(0.81176,0.80000,0.96154)--(0.78824,0.80000,0.95664)--(0.76471,0.80000,0.95112)--(0.74118,0.80000,0.94499)--(0.71765,0.80000,0.93823)--(0.69412,0.80000,0.93083)--(0.67059,0.80000,0.92276)--(0.64706,0.80000,0.91402)--(0.62353,0.80000,0.90458)--(0.60000,0.80000,0.89443)--(0.57647,0.80000,0.88353)--(0.55294,0.80000,0.87186)--(0.52941,0.80000,0.85939)--(0.50588,0.80000,0.84608)--(0.48235,0.80000,0.83189)--(0.45882,0.80000,0.81678)--(0.43529,0.80000,0.80069)--(0.41176,0.80000,0.78357)--(0.38824,0.80000,0.76534)--(0.36471,0.80000,0.74592)--(0.34118,0.80000,0.72523)--(0.31765,0.80000,0.70313)--(0.29412,0.80000,0.67951)--(0.27059,0.80000,0.65419)--(0.24706,0.80000,0.62696)--(0.22353,0.80000,0.59757)--(0.20000,0.80000,0.56569);
\draw[cusprust!45,line width=.28pt] (0.40000,0.00000,0.91652)--(0.40000,0.01765,0.91635)--(0.40000,0.03529,0.91584)--(0.40000,0.05294,0.91498)--(0.40000,0.07059,0.91379)--(0.40000,0.08824,0.91226)--(0.40000,0.10588,0.91038)--(0.40000,0.12353,0.90815)--(0.40000,0.14118,0.90558)--(0.40000,0.15882,0.90265)--(0.40000,0.17647,0.89937)--(0.40000,0.19412,0.89572)--(0.40000,0.21176,0.89172)--(0.40000,0.22941,0.88734)--(0.40000,0.24706,0.88259)--(0.40000,0.26471,0.87746)--(0.40000,0.28235,0.87194)--(0.40000,0.30000,0.86603)--(0.40000,0.31765,0.85971)--(0.40000,0.33529,0.85298)--(0.40000,0.35294,0.84583)--(0.40000,0.37059,0.83825)--(0.40000,0.38824,0.83022)--(0.40000,0.40588,0.82174)--(0.40000,0.42353,0.81279)--(0.40000,0.44118,0.80335)--(0.40000,0.45882,0.79340)--(0.40000,0.47647,0.78293)--(0.40000,0.49412,0.77191)--(0.40000,0.51176,0.76033)--(0.40000,0.52941,0.74815)--(0.40000,0.54706,0.73534)--(0.40000,0.56471,0.72188)--(0.40000,0.58235,0.70772)--(0.40000,0.60000,0.69282);
\draw[cusprust!45,line width=.28pt] (0.00000,0.40000,0.91652)--(0.01765,0.40000,0.91635)--(0.03529,0.40000,0.91584)--(0.05294,0.40000,0.91498)--(0.07059,0.40000,0.91379)--(0.08824,0.40000,0.91226)--(0.10588,0.40000,0.91038)--(0.12353,0.40000,0.90815)--(0.14118,0.40000,0.90558)--(0.15882,0.40000,0.90265)--(0.17647,0.40000,0.89937)--(0.19412,0.40000,0.89572)--(0.21176,0.40000,0.89172)--(0.22941,0.40000,0.88734)--(0.24706,0.40000,0.88259)--(0.26471,0.40000,0.87746)--(0.28235,0.40000,0.87194)--(0.30000,0.40000,0.86603)--(0.31765,0.40000,0.85971)--(0.33529,0.40000,0.85298)--(0.35294,0.40000,0.84583)--(0.37059,0.40000,0.83825)--(0.38824,0.40000,0.83022)--(0.40588,0.40000,0.82174)--(0.42353,0.40000,0.81279)--(0.44118,0.40000,0.80335)--(0.45882,0.40000,0.79340)--(0.47647,0.40000,0.78293)--(0.49412,0.40000,0.77191)--(0.51176,0.40000,0.76033)--(0.52941,0.40000,0.74815)--(0.54706,0.40000,0.73534)--(0.56471,0.40000,0.72188)--(0.58235,0.40000,0.70772)--(0.60000,0.40000,0.69282);
\draw[cuspslate!45,line width=.28pt] (0.60000,1.00000,0.91652)--(0.60000,0.98235,0.91635)--(0.60000,0.96471,0.91584)--(0.60000,0.94706,0.91498)--(0.60000,0.92941,0.91379)--(0.60000,0.91176,0.91226)--(0.60000,0.89412,0.91038)--(0.60000,0.87647,0.90815)--(0.60000,0.85882,0.90558)--(0.60000,0.84118,0.90265)--(0.60000,0.82353,0.89937)--(0.60000,0.80588,0.89572)--(0.60000,0.78824,0.89172)--(0.60000,0.77059,0.88734)--(0.60000,0.75294,0.88259)--(0.60000,0.73529,0.87746)--(0.60000,0.71765,0.87194)--(0.60000,0.70000,0.86603)--(0.60000,0.68235,0.85971)--(0.60000,0.66471,0.85298)--(0.60000,0.64706,0.84583)--(0.60000,0.62941,0.83825)--(0.60000,0.61176,0.83022)--(0.60000,0.59412,0.82174)--(0.60000,0.57647,0.81279)--(0.60000,0.55882,0.80335)--(0.60000,0.54118,0.79340)--(0.60000,0.52353,0.78293)--(0.60000,0.50588,0.77191)--(0.60000,0.48824,0.76033)--(0.60000,0.47059,0.74815)--(0.60000,0.45294,0.73534)--(0.60000,0.43529,0.72188)--(0.60000,0.41765,0.70772)--(0.60000,0.40000,0.69282);
\draw[cuspslate!45,line width=.28pt] (1.00000,0.60000,0.91652)--(0.98235,0.60000,0.91635)--(0.96471,0.60000,0.91584)--(0.94706,0.60000,0.91498)--(0.92941,0.60000,0.91379)--(0.91176,0.60000,0.91226)--(0.89412,0.60000,0.91038)--(0.87647,0.60000,0.90815)--(0.85882,0.60000,0.90558)--(0.84118,0.60000,0.90265)--(0.82353,0.60000,0.89937)--(0.80588,0.60000,0.89572)--(0.78824,0.60000,0.89172)--(0.77059,0.60000,0.88734)--(0.75294,0.60000,0.88259)--(0.73529,0.60000,0.87746)--(0.71765,0.60000,0.87194)--(0.70000,0.60000,0.86603)--(0.68235,0.60000,0.85971)--(0.66471,0.60000,0.85298)--(0.64706,0.60000,0.84583)--(0.62941,0.60000,0.83825)--(0.61176,0.60000,0.83022)--(0.59412,0.60000,0.82174)--(0.57647,0.60000,0.81279)--(0.55882,0.60000,0.80335)--(0.54118,0.60000,0.79340)--(0.52353,0.60000,0.78293)--(0.50588,0.60000,0.77191)--(0.48824,0.60000,0.76033)--(0.47059,0.60000,0.74815)--(0.45294,0.60000,0.73534)--(0.43529,0.60000,0.72188)--(0.41765,0.60000,0.70772)--(0.40000,0.60000,0.69282);
\draw[cusprust!45,line width=.28pt] (0.60000,0.00000,0.80000)--(0.60000,0.01176,0.79991)--(0.60000,0.02353,0.79965)--(0.60000,0.03529,0.79922)--(0.60000,0.04706,0.79861)--(0.60000,0.05882,0.79783)--(0.60000,0.07059,0.79688)--(0.60000,0.08235,0.79575)--(0.60000,0.09412,0.79444)--(0.60000,0.10588,0.79296)--(0.60000,0.11765,0.79130)--(0.60000,0.12941,0.78946)--(0.60000,0.14118,0.78744)--(0.60000,0.15294,0.78524)--(0.60000,0.16471,0.78286)--(0.60000,0.17647,0.78029)--(0.60000,0.18824,0.77754)--(0.60000,0.20000,0.77460)--(0.60000,0.21176,0.77146)--(0.60000,0.22353,0.76814)--(0.60000,0.23529,0.76462)--(0.60000,0.24706,0.76090)--(0.60000,0.25882,0.75697)--(0.60000,0.27059,0.75285)--(0.60000,0.28235,0.74852)--(0.60000,0.29412,0.74397)--(0.60000,0.30588,0.73921)--(0.60000,0.31765,0.73423)--(0.60000,0.32941,0.72903)--(0.60000,0.34118,0.72360)--(0.60000,0.35294,0.71794)--(0.60000,0.36471,0.71203)--(0.60000,0.37647,0.70588)--(0.60000,0.38824,0.69948)--(0.60000,0.40000,0.69282);
\draw[cusprust!45,line width=.28pt] (0.00000,0.60000,0.80000)--(0.01176,0.60000,0.79991)--(0.02353,0.60000,0.79965)--(0.03529,0.60000,0.79922)--(0.04706,0.60000,0.79861)--(0.05882,0.60000,0.79783)--(0.07059,0.60000,0.79688)--(0.08235,0.60000,0.79575)--(0.09412,0.60000,0.79444)--(0.10588,0.60000,0.79296)--(0.11765,0.60000,0.79130)--(0.12941,0.60000,0.78946)--(0.14118,0.60000,0.78744)--(0.15294,0.60000,0.78524)--(0.16471,0.60000,0.78286)--(0.17647,0.60000,0.78029)--(0.18824,0.60000,0.77754)--(0.20000,0.60000,0.77460)--(0.21176,0.60000,0.77146)--(0.22353,0.60000,0.76814)--(0.23529,0.60000,0.76462)--(0.24706,0.60000,0.76090)--(0.25882,0.60000,0.75697)--(0.27059,0.60000,0.75285)--(0.28235,0.60000,0.74852)--(0.29412,0.60000,0.74397)--(0.30588,0.60000,0.73921)--(0.31765,0.60000,0.73423)--(0.32941,0.60000,0.72903)--(0.34118,0.60000,0.72360)--(0.35294,0.60000,0.71794)--(0.36471,0.60000,0.71203)--(0.37647,0.60000,0.70588)--(0.38824,0.60000,0.69948)--(0.40000,0.60000,0.69282);
\draw[cuspslate!45,line width=.28pt] (0.40000,1.00000,0.80000)--(0.40000,0.98824,0.79991)--(0.40000,0.97647,0.79965)--(0.40000,0.96471,0.79922)--(0.40000,0.95294,0.79861)--(0.40000,0.94118,0.79783)--(0.40000,0.92941,0.79688)--(0.40000,0.91765,0.79575)--(0.40000,0.90588,0.79444)--(0.40000,0.89412,0.79296)--(0.40000,0.88235,0.79130)--(0.40000,0.87059,0.78946)--(0.40000,0.85882,0.78744)--(0.40000,0.84706,0.78524)--(0.40000,0.83529,0.78286)--(0.40000,0.82353,0.78029)--(0.40000,0.81176,0.77754)--(0.40000,0.80000,0.77460)--(0.40000,0.78824,0.77146)--(0.40000,0.77647,0.76814)--(0.40000,0.76471,0.76462)--(0.40000,0.75294,0.76090)--(0.40000,0.74118,0.75697)--(0.40000,0.72941,0.75285)--(0.40000,0.71765,0.74852)--(0.40000,0.70588,0.74397)--(0.40000,0.69412,0.73921)--(0.40000,0.68235,0.73423)--(0.40000,0.67059,0.72903)--(0.40000,0.65882,0.72360)--(0.40000,0.64706,0.71794)--(0.40000,0.63529,0.71203)--(0.40000,0.62353,0.70588)--(0.40000,0.61176,0.69948)--(0.40000,0.60000,0.69282);
\draw[cuspslate!45,line width=.28pt] (1.00000,0.40000,0.80000)--(0.98824,0.40000,0.79991)--(0.97647,0.40000,0.79965)--(0.96471,0.40000,0.79922)--(0.95294,0.40000,0.79861)--(0.94118,0.40000,0.79783)--(0.92941,0.40000,0.79688)--(0.91765,0.40000,0.79575)--(0.90588,0.40000,0.79444)--(0.89412,0.40000,0.79296)--(0.88235,0.40000,0.79130)--(0.87059,0.40000,0.78946)--(0.85882,0.40000,0.78744)--(0.84706,0.40000,0.78524)--(0.83529,0.40000,0.78286)--(0.82353,0.40000,0.78029)--(0.81176,0.40000,0.77754)--(0.80000,0.40000,0.77460)--(0.78824,0.40000,0.77146)--(0.77647,0.40000,0.76814)--(0.76471,0.40000,0.76462)--(0.75294,0.40000,0.76090)--(0.74118,0.40000,0.75697)--(0.72941,0.40000,0.75285)--(0.71765,0.40000,0.74852)--(0.70588,0.40000,0.74397)--(0.69412,0.40000,0.73921)--(0.68235,0.40000,0.73423)--(0.67059,0.40000,0.72903)--(0.65882,0.40000,0.72360)--(0.64706,0.40000,0.71794)--(0.63529,0.40000,0.71203)--(0.62353,0.40000,0.70588)--(0.61176,0.40000,0.69948)--(0.60000,0.40000,0.69282);
\draw[cusprust!45,line width=.28pt] (0.80000,0.00000,0.60000)--(0.80000,0.00588,0.59997)--(0.80000,0.01176,0.59988)--(0.80000,0.01765,0.59974)--(0.80000,0.02353,0.59954)--(0.80000,0.02941,0.59928)--(0.80000,0.03529,0.59896)--(0.80000,0.04118,0.59859)--(0.80000,0.04706,0.59815)--(0.80000,0.05294,0.59766)--(0.80000,0.05882,0.59711)--(0.80000,0.06471,0.59650)--(0.80000,0.07059,0.59583)--(0.80000,0.07647,0.59511)--(0.80000,0.08235,0.59432)--(0.80000,0.08824,0.59348)--(0.80000,0.09412,0.59257)--(0.80000,0.10000,0.59161)--(0.80000,0.10588,0.59058)--(0.80000,0.11176,0.58950)--(0.80000,0.11765,0.58835)--(0.80000,0.12353,0.58715)--(0.80000,0.12941,0.58588)--(0.80000,0.13529,0.58455)--(0.80000,0.14118,0.58315)--(0.80000,0.14706,0.58170)--(0.80000,0.15294,0.58018)--(0.80000,0.15882,0.57860)--(0.80000,0.16471,0.57695)--(0.80000,0.17059,0.57524)--(0.80000,0.17647,0.57346)--(0.80000,0.18235,0.57162)--(0.80000,0.18824,0.56971)--(0.80000,0.19412,0.56773)--(0.80000,0.20000,0.56569);
\draw[cusprust!45,line width=.28pt] (0.00000,0.80000,0.60000)--(0.00588,0.80000,0.59997)--(0.01176,0.80000,0.59988)--(0.01765,0.80000,0.59974)--(0.02353,0.80000,0.59954)--(0.02941,0.80000,0.59928)--(0.03529,0.80000,0.59896)--(0.04118,0.80000,0.59859)--(0.04706,0.80000,0.59815)--(0.05294,0.80000,0.59766)--(0.05882,0.80000,0.59711)--(0.06471,0.80000,0.59650)--(0.07059,0.80000,0.59583)--(0.07647,0.80000,0.59511)--(0.08235,0.80000,0.59432)--(0.08824,0.80000,0.59348)--(0.09412,0.80000,0.59257)--(0.10000,0.80000,0.59161)--(0.10588,0.80000,0.59058)--(0.11176,0.80000,0.58950)--(0.11765,0.80000,0.58835)--(0.12353,0.80000,0.58715)--(0.12941,0.80000,0.58588)--(0.13529,0.80000,0.58455)--(0.14118,0.80000,0.58315)--(0.14706,0.80000,0.58170)--(0.15294,0.80000,0.58018)--(0.15882,0.80000,0.57860)--(0.16471,0.80000,0.57695)--(0.17059,0.80000,0.57524)--(0.17647,0.80000,0.57346)--(0.18235,0.80000,0.57162)--(0.18824,0.80000,0.56971)--(0.19412,0.80000,0.56773)--(0.20000,0.80000,0.56569);
\draw[cuspslate!45,line width=.28pt] (0.20000,1.00000,0.60000)--(0.20000,0.99412,0.59997)--(0.20000,0.98824,0.59988)--(0.20000,0.98235,0.59974)--(0.20000,0.97647,0.59954)--(0.20000,0.97059,0.59928)--(0.20000,0.96471,0.59896)--(0.20000,0.95882,0.59859)--(0.20000,0.95294,0.59815)--(0.20000,0.94706,0.59766)--(0.20000,0.94118,0.59711)--(0.20000,0.93529,0.59650)--(0.20000,0.92941,0.59583)--(0.20000,0.92353,0.59511)--(0.20000,0.91765,0.59432)--(0.20000,0.91176,0.59348)--(0.20000,0.90588,0.59257)--(0.20000,0.90000,0.59161)--(0.20000,0.89412,0.59058)--(0.20000,0.88824,0.58950)--(0.20000,0.88235,0.58835)--(0.20000,0.87647,0.58715)--(0.20000,0.87059,0.58588)--(0.20000,0.86471,0.58455)--(0.20000,0.85882,0.58315)--(0.20000,0.85294,0.58170)--(0.20000,0.84706,0.58018)--(0.20000,0.84118,0.57860)--(0.20000,0.83529,0.57695)--(0.20000,0.82941,0.57524)--(0.20000,0.82353,0.57346)--(0.20000,0.81765,0.57162)--(0.20000,0.81176,0.56971)--(0.20000,0.80588,0.56773)--(0.20000,0.80000,0.56569);
\draw[cuspslate!45,line width=.28pt] (1.00000,0.20000,0.60000)--(0.99412,0.20000,0.59997)--(0.98824,0.20000,0.59988)--(0.98235,0.20000,0.59974)--(0.97647,0.20000,0.59954)--(0.97059,0.20000,0.59928)--(0.96471,0.20000,0.59896)--(0.95882,0.20000,0.59859)--(0.95294,0.20000,0.59815)--(0.94706,0.20000,0.59766)--(0.94118,0.20000,0.59711)--(0.93529,0.20000,0.59650)--(0.92941,0.20000,0.59583)--(0.92353,0.20000,0.59511)--(0.91765,0.20000,0.59432)--(0.91176,0.20000,0.59348)--(0.90588,0.20000,0.59257)--(0.90000,0.20000,0.59161)--(0.89412,0.20000,0.59058)--(0.88824,0.20000,0.58950)--(0.88235,0.20000,0.58835)--(0.87647,0.20000,0.58715)--(0.87059,0.20000,0.58588)--(0.86471,0.20000,0.58455)--(0.85882,0.20000,0.58315)--(0.85294,0.20000,0.58170)--(0.84706,0.20000,0.58018)--(0.84118,0.20000,0.57860)--(0.83529,0.20000,0.57695)--(0.82941,0.20000,0.57524)--(0.82353,0.20000,0.57346)--(0.81765,0.20000,0.57162)--(0.81176,0.20000,0.56971)--(0.80588,0.20000,0.56773)--(0.80000,0.20000,0.56569);
\draw[cuspslate!90,line width=.8pt] (1.00000,1.00000,1.00000)--(1.00000,0.96728,0.99946)--(1.00000,0.93460,0.99786)--(1.00000,0.90198,0.99518)--(1.00000,0.86947,0.99144)--(1.00000,0.83710,0.98664)--(1.00000,0.80491,0.98079)--(1.00000,0.77292,0.97388)--(1.00000,0.74118,0.96593)--(1.00000,0.70972,0.95694)--(1.00000,0.67856,0.94693)--(1.00000,0.64775,0.93591)--(1.00000,0.61732,0.92388)--(1.00000,0.58729,0.91086)--(1.00000,0.55771,0.89687)--(1.00000,0.52860,0.88192)--(1.00000,0.50000,0.86603)--(1.00000,0.47193,0.84920)--(1.00000,0.44443,0.83147)--(1.00000,0.41752,0.81285)--(1.00000,0.39124,0.79335)--(1.00000,0.36561,0.77301)--(1.00000,0.34065,0.75184)--(1.00000,0.31641,0.72986)--(1.00000,0.29289,0.70711)--(1.00000,0.27014,0.68359)--(1.00000,0.24816,0.65935)--(1.00000,0.22699,0.63439)--(1.00000,0.20665,0.60876)--(1.00000,0.18715,0.58248)--(1.00000,0.16853,0.55557)--(1.00000,0.15080,0.52807)--(1.00000,0.13397,0.50000)--(1.00000,0.11808,0.47140)--(1.00000,0.10313,0.44229)--(1.00000,0.08914,0.41271)--(1.00000,0.07612,0.38268)--(1.00000,0.06409,0.35225)--(1.00000,0.05307,0.32144)--(1.00000,0.04306,0.29028)--(1.00000,0.03407,0.25882)--(1.00000,0.02612,0.22708)--(1.00000,0.01921,0.19509)--(1.00000,0.01336,0.16290)--(1.00000,0.00856,0.13053)--(1.00000,0.00482,0.09802)--(1.00000,0.00214,0.06540)--(1.00000,0.00054,0.03272)--(1.00000,0.00000,0.00000);
\draw[cuspslate!90,line width=.8pt] (1.00000,1.00000,1.00000)--(0.96728,1.00000,0.99946)--(0.93460,1.00000,0.99786)--(0.90198,1.00000,0.99518)--(0.86947,1.00000,0.99144)--(0.83710,1.00000,0.98664)--(0.80491,1.00000,0.98079)--(0.77292,1.00000,0.97388)--(0.74118,1.00000,0.96593)--(0.70972,1.00000,0.95694)--(0.67856,1.00000,0.94693)--(0.64775,1.00000,0.93591)--(0.61732,1.00000,0.92388)--(0.58729,1.00000,0.91086)--(0.55771,1.00000,0.89687)--(0.52860,1.00000,0.88192)--(0.50000,1.00000,0.86603)--(0.47193,1.00000,0.84920)--(0.44443,1.00000,0.83147)--(0.41752,1.00000,0.81285)--(0.39124,1.00000,0.79335)--(0.36561,1.00000,0.77301)--(0.34065,1.00000,0.75184)--(0.31641,1.00000,0.72986)--(0.29289,1.00000,0.70711)--(0.27014,1.00000,0.68359)--(0.24816,1.00000,0.65935)--(0.22699,1.00000,0.63439)--(0.20665,1.00000,0.60876)--(0.18715,1.00000,0.58248)--(0.16853,1.00000,0.55557)--(0.15080,1.00000,0.52807)--(0.13397,1.00000,0.50000)--(0.11808,1.00000,0.47140)--(0.10313,1.00000,0.44229)--(0.08914,1.00000,0.41271)--(0.07612,1.00000,0.38268)--(0.06409,1.00000,0.35225)--(0.05307,1.00000,0.32144)--(0.04306,1.00000,0.29028)--(0.03407,1.00000,0.25882)--(0.02612,1.00000,0.22708)--(0.01921,1.00000,0.19509)--(0.01336,1.00000,0.16290)--(0.00856,1.00000,0.13053)--(0.00482,1.00000,0.09802)--(0.00214,1.00000,0.06540)--(0.00054,1.00000,0.03272)--(0.00000,1.00000,0.00000);
\draw[cusprust!95!black,line width=.95pt] (0.00000,0.00000,1.00000)--(0.03272,0.00000,0.99946)--(0.06540,0.00000,0.99786)--(0.09802,0.00000,0.99518)--(0.13053,0.00000,0.99144)--(0.16290,0.00000,0.98664)--(0.19509,0.00000,0.98079)--(0.22708,0.00000,0.97388)--(0.25882,0.00000,0.96593)--(0.29028,0.00000,0.95694)--(0.32144,0.00000,0.94693)--(0.35225,0.00000,0.93591)--(0.38268,0.00000,0.92388)--(0.41271,0.00000,0.91086)--(0.44229,0.00000,0.89687)--(0.47140,0.00000,0.88192)--(0.50000,0.00000,0.86603)--(0.52807,0.00000,0.84920)--(0.55557,0.00000,0.83147)--(0.58248,0.00000,0.81285)--(0.60876,0.00000,0.79335)--(0.63439,0.00000,0.77301)--(0.65935,0.00000,0.75184)--(0.68359,0.00000,0.72986)--(0.70711,0.00000,0.70711)--(0.72986,0.00000,0.68359)--(0.75184,0.00000,0.65935)--(0.77301,0.00000,0.63439)--(0.79335,0.00000,0.60876)--(0.81285,0.00000,0.58248)--(0.83147,0.00000,0.55557)--(0.84920,0.00000,0.52807)--(0.86603,0.00000,0.50000)--(0.88192,0.00000,0.47140)--(0.89687,0.00000,0.44229)--(0.91086,0.00000,0.41271)--(0.92388,0.00000,0.38268)--(0.93591,0.00000,0.35225)--(0.94693,0.00000,0.32144)--(0.95694,0.00000,0.29028)--(0.96593,0.00000,0.25882)--(0.97388,0.00000,0.22708)--(0.98079,0.00000,0.19509)--(0.98664,0.00000,0.16290)--(0.99144,0.00000,0.13053)--(0.99518,0.00000,0.09802)--(0.99786,0.00000,0.06540)--(0.99946,0.00000,0.03272)--(1.00000,0.00000,0.00000);
\draw[cusprust!95!black,line width=.95pt] (0.00000,0.00000,1.00000)--(0.00000,0.03272,0.99946)--(0.00000,0.06540,0.99786)--(0.00000,0.09802,0.99518)--(0.00000,0.13053,0.99144)--(0.00000,0.16290,0.98664)--(0.00000,0.19509,0.98079)--(0.00000,0.22708,0.97388)--(0.00000,0.25882,0.96593)--(0.00000,0.29028,0.95694)--(0.00000,0.32144,0.94693)--(0.00000,0.35225,0.93591)--(0.00000,0.38268,0.92388)--(0.00000,0.41271,0.91086)--(0.00000,0.44229,0.89687)--(0.00000,0.47140,0.88192)--(0.00000,0.50000,0.86603)--(0.00000,0.52807,0.84920)--(0.00000,0.55557,0.83147)--(0.00000,0.58248,0.81285)--(0.00000,0.60876,0.79335)--(0.00000,0.63439,0.77301)--(0.00000,0.65935,0.75184)--(0.00000,0.68359,0.72986)--(0.00000,0.70711,0.70711)--(0.00000,0.72986,0.68359)--(0.00000,0.75184,0.65935)--(0.00000,0.77301,0.63439)--(0.00000,0.79335,0.60876)--(0.00000,0.81285,0.58248)--(0.00000,0.83147,0.55557)--(0.00000,0.84920,0.52807)--(0.00000,0.86603,0.50000)--(0.00000,0.88192,0.47140)--(0.00000,0.89687,0.44229)--(0.00000,0.91086,0.41271)--(0.00000,0.92388,0.38268)--(0.00000,0.93591,0.35225)--(0.00000,0.94693,0.32144)--(0.00000,0.95694,0.29028)--(0.00000,0.96593,0.25882)--(0.00000,0.97388,0.22708)--(0.00000,0.98079,0.19509)--(0.00000,0.98664,0.16290)--(0.00000,0.99144,0.13053)--(0.00000,0.99518,0.09802)--(0.00000,0.99786,0.06540)--(0.00000,0.99946,0.03272)--(0.00000,1.00000,0.00000);
\draw[black!65,line width=.9pt] (0.00000,1.00000,0.00000)--(0.01562,0.98438,0.17539)--(0.03125,0.96875,0.24606)--(0.04688,0.95312,0.29892)--(0.06250,0.93750,0.34233)--(0.07812,0.92188,0.37953)--(0.09375,0.90625,0.41222)--(0.10938,0.89062,0.44139)--(0.12500,0.87500,0.46771)--(0.14062,0.85938,0.49163)--(0.15625,0.84375,0.51349)--(0.17188,0.82812,0.53354)--(0.18750,0.81250,0.55199)--(0.20312,0.79688,0.56897)--(0.21875,0.78125,0.58463)--(0.23438,0.76562,0.59907)--(0.25000,0.75000,0.61237)--(0.26562,0.73438,0.62461)--(0.28125,0.71875,0.63584)--(0.29688,0.70312,0.64613)--(0.31250,0.68750,0.65551)--(0.32812,0.67188,0.66402)--(0.34375,0.65625,0.67169)--(0.35938,0.64062,0.67856)--(0.37500,0.62500,0.68465)--(0.39062,0.60938,0.68998)--(0.40625,0.59375,0.69457)--(0.42188,0.57812,0.69842)--(0.43750,0.56250,0.70156)--(0.45312,0.54688,0.70399)--(0.46875,0.53125,0.70572)--(0.48438,0.51562,0.70676)--(0.50000,0.50000,0.70711)--(0.51562,0.48438,0.70676)--(0.53125,0.46875,0.70572)--(0.54688,0.45312,0.70399)--(0.56250,0.43750,0.70156)--(0.57812,0.42188,0.69842)--(0.59375,0.40625,0.69457)--(0.60938,0.39062,0.68998)--(0.62500,0.37500,0.68465)--(0.64062,0.35938,0.67856)--(0.65625,0.34375,0.67169)--(0.67188,0.32812,0.66402)--(0.68750,0.31250,0.65551)--(0.70312,0.29688,0.64613)--(0.71875,0.28125,0.63584)--(0.73438,0.26562,0.62461)--(0.75000,0.25000,0.61237)--(0.76562,0.23438,0.59907)--(0.78125,0.21875,0.58463)--(0.79688,0.20312,0.56897)--(0.81250,0.18750,0.55199)--(0.82812,0.17188,0.53354)--(0.84375,0.15625,0.51349)--(0.85938,0.14062,0.49163)--(0.87500,0.12500,0.46771)--(0.89062,0.10938,0.44139)--(0.90625,0.09375,0.41222)--(0.92188,0.07812,0.37953)--(0.93750,0.06250,0.34233)--(0.95312,0.04688,0.29892)--(0.96875,0.03125,0.24606)--(0.98438,0.01562,0.17539)--(1.00000,0.00000,0.00000);

% The two front vertical planes are almost transparent.
\fill[cusprust,opacity=.025] (0,0,0)--(1,0,0)--(1,0,1.97)--(0,0,1.97)--cycle;
\fill[cusprust,opacity=.025] (0,0,0)--(0,1,0)--(0,1,1.97)--(0,0,1.97)--cycle;
\draw[black!28,line width=.45pt] (1,0,1.97)--(0,0,1.97)--(0,1,1.97);
% The horosphere z=h. Its intrinsic metric is h^{-2}(dx^2+dy^2).
\fill[cuspblue,opacity=.12] (0,0,1.57)--(1,0,1.57)--(1,1,1.57)--(0,1,1.57)--cycle;
\draw[cuspblue,line width=1.1pt] (0,0,1.57)--(1,0,1.57)--(1,1,1.57)--(0,1,1.57)--cycle;
% Four actual edges point to the common ideal vertex at infinity.
\draw[->,black!60,line width=.7pt] (1,1,1)--(1,1,2.13);
\draw[->,black!80,line width=.8pt] (0,1,0)--(0,1,2.13);
\draw[->,black!80,line width=.8pt] (1,0,0)--(1,0,2.13);
\draw[->,black,line width=.9pt] (0,0,1)--(0,0,2.13);
\draw[black!40,densely dashed,line width=.6pt] (0,0,0)--(0,0,1);
\draw[black!30,densely dashed,line width=.5pt] (1,1,0)--(1,1,1);
\fill (0,0,1) circle (1.8pt) node[below left=2pt] {$p$};
\fill (1,1,1) circle (1.8pt) node[right=3pt] {$q$};
\draw[fill=white,line width=.7pt] (1,0,0) circle (2.2pt) node[below right=2pt] {$u_2$};
\draw[fill=white,line width=.7pt] (0,1,0) circle (2.2pt) node[below left=2pt] {$u_3$};
\fill[black!55] (0,0,0) circle (1.2pt) node[below=3pt] {$O$};
\fill[black!35] (1,1,0) circle (1pt);
\foreach \x/\y in {0/0,1/1}{\fill[cuspblue] (\x,\y,1.57) circle (1.8pt);}
\foreach \x/\y in {1/0,0/1}{\draw[cuspblue,fill=white,line width=.65pt] (\x,\y,1.57) circle (2pt);}
\node[cuspblue,fill=white,inner sep=1.2pt] at (.45,.45,1.57) {$\mathcal H_u^h:\ z=h$};
\node[above=4pt] at (.50,.50,2.12) {$u_1=\infty$};
\node[cusprust!90!black,fill=white,inner sep=.8pt] at (.23,.13,.89) {$S_p$};
\node[cuspslate!90!black,fill=white,inner sep=.8pt] at (.77,.87,.89) {$S_q$};
\node[black!65,fill=white,inner sep=.8pt] at (.49,0,1.23) {$y=0$};
\node[black!65,fill=white,inner sep=.8pt] at (0,.56,1.15) {$x=0$};
\node[black!65,fill=white,inner sep=.8pt] at (1,.61,1.85) {$x=a$};
\node[black!65,fill=white,inner sep=.8pt] at (.43,1,1.85) {$y=b$};
\node[below=3pt,black!60] at (.75,.12,0) {$z=0$};
\node[cusprust!90!black,below=3pt] at (.50,0,0) {$a$};
\node[cusprust!90!black,left=3pt] at (0,.50,0) {$b$};
% Intrinsic view of the horospherical section, separate from the perspective view.
\begin{scope}[shift={(6.0cm,1.50cm)},x={(1cm,0cm)},y={(0cm,1cm)},z={(0cm,0cm)}]
\node at (1.3,4.8) {Horospherical section};
\fill[cuspblue,opacity=.07] (0,1)--(2.6,1)--(2.6,3.6)--(0,3.6)--cycle;
\draw[cuspblue,line width=.9pt] (0,1)--(2.6,1)--(2.6,3.6)--(0,3.6)--cycle;
\draw[cuspblue,line width=.55pt] (.16,1)--(.16,1.16)--(0,1.16);
\fill[cuspblue] (0,1) circle (2pt) node[below left=2pt,black] {$p_h$};
\fill[cuspblue] (2.6,3.6) circle (2pt) node[above right=2pt,black] {$q_h$};
\draw[cuspblue,fill=white,line width=.7pt] (2.6,1) circle (2.3pt) node[below right=2pt,black] {$(u_2)_h$};
\draw[cuspblue,fill=white,line width=.7pt] (0,3.6) circle (2.3pt) node[above left=2pt,black] {$(u_3)_h$};
\node[below=5pt] at (1.3,1) {$a/h$};
\node[right=5pt] at (2.6,2.3) {$b/h$};
\node at (1.3,.05) {$a=b=r$};
\node[font=\footnotesize,align=center,black!70] at (1.3,-.65)
 {Filled corners: edges to $p,q$.\\Open corners: edges to $u_2,u_3$.};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.62)rectangle(1.675,0.62);
\coordinate (n0) at (-0.6500,-0.3000);
\coordinate (n1) at (0.6500,-0.3000);
\coordinate (n2) at (0.0000,0.4500);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$r$}(n1);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$q$}(n2);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$p$}(n2);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\end{tikzpicture}
\par $2\leq p\leq q\leq r<\infty$,\quad $p^{-1}+q^{-1}+r^{-1}<1$.
\end{minipage}\hfill
\begin{minipage}[t]{.47\linewidth}\centering
\textit{Quasi-Lann\'er.}\par
\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.62)rectangle(1.675,0.62);
\coordinate (n0) at (-0.6500,-0.3000);
\coordinate (n1) at (0.6500,-0.3000);
\coordinate (n2) at (0.0000,0.4500);
\draw[line width=1.5pt](n0)--(n1);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$q$}(n2);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$p$}(n2);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\end{tikzpicture}
\par $2\leq p\leq q\leq\infty$,\quad $p^{-1}+q^{-1}<1$.
\end{minipage}
\par\medskip\noindent\textbf{Dimension $3$.}
\par\smallskip\noindent\textit{Lann\'er.}\par\smallskip
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n1) at (-0.5800,-0.3000);
\coordinate (n0) at (0.0000,-0.3000);
\coordinate (n3) at (0.5800,-0.3000);
\coordinate (n2) at (0.0000,0.3000);
\draw[](n0)--(n1);
\draw[](n0)--(n2);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$5$}(n3);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n2) at (-0.8700,0.0000);
\coordinate (n1) at (-0.2900,0.0000);
\coordinate (n0) at (0.2900,0.0000);
\coordinate (n3) at (0.8700,0.0000);
\draw[](n0)--(n1);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n3);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$5$}(n2);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n2) at (-0.8700,0.0000);
\coordinate (n1) at (-0.2900,0.0000);
\coordinate (n0) at (0.2900,0.0000);
\coordinate (n3) at (0.8700,0.0000);
\draw[](n0)--(n1);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$5$}(n3);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$5$}(n2);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n2) at (-0.8700,0.0000);
\coordinate (n1) at (-0.2900,0.0000);
\coordinate (n0) at (0.2900,0.0000);
\coordinate (n3) at (0.8700,0.0000);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$5$}(n1);
\draw[](n0)--(n3);
\draw[](n1)--(n2);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\par\vspace{.5mm}
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.5000);
\coordinate (n2) at (-0.5800,0.0000);
\coordinate (n1) at (-0.0000,-0.5000);
\coordinate (n3) at (0.5800,-0.0000);
\draw[](n0)--(n2);
\draw[](n0)--(n3);
\draw[](n1)--(n2);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n3);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.5000);
\coordinate (n2) at (-0.5800,0.0000);
\coordinate (n1) at (-0.0000,-0.5000);
\coordinate (n3) at (0.5800,-0.0000);
\draw[](n0)--(n2);
\draw[](n0)--(n3);
\draw[](n1)--(n2);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$5$}(n3);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.5000);
\coordinate (n2) at (-0.5800,0.0000);
\coordinate (n1) at (-0.0000,-0.5000);
\coordinate (n3) at (0.5800,-0.0000);
\draw[](n0)--(n2);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n3);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n2);
\draw[](n1)--(n3);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.5000);
\coordinate (n2) at (-0.5800,0.0000);
\coordinate (n1) at (-0.0000,-0.5000);
\coordinate (n3) at (0.5800,-0.0000);
\draw[](n0)--(n2);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n3);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$5$}(n2);
\draw[](n1)--(n3);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\par\vspace{.5mm}
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.5000);
\coordinate (n2) at (-0.5800,0.0000);
\coordinate (n1) at (-0.0000,-0.5000);
\coordinate (n3) at (0.5800,-0.0000);
\draw[](n0)--(n2);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$5$}(n3);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$5$}(n2);
\draw[](n1)--(n3);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\par\vspace{.5mm}
\par\smallskip\noindent\textit{Quasi-Lann\'er.}\par\smallskip
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n1) at (-0.5800,-0.3000);
\coordinate (n0) at (0.0000,-0.3000);
\coordinate (n3) at (0.5800,-0.3000);
\coordinate (n2) at (0.0000,0.3000);
\draw[](n0)--(n1);
\draw[](n0)--(n2);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$6$}(n3);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n1) at (-0.5800,-0.3000);
\coordinate (n0) at (0.0000,-0.3000);
\coordinate (n3) at (0.5800,-0.3000);
\coordinate (n2) at (0.0000,0.3000);
\draw[](n0)--(n1);
\draw[](n0)-- node[midway,right,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n2);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n3);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n2) at (-0.8700,0.0000);
\coordinate (n1) at (-0.2900,0.0000);
\coordinate (n0) at (0.2900,0.0000);
\coordinate (n3) at (0.8700,0.0000);
\draw[](n0)--(n1);
\draw[](n0)--(n3);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$6$}(n2);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n2) at (-0.8700,0.0000);
\coordinate (n1) at (-0.2900,0.0000);
\coordinate (n0) at (0.2900,0.0000);
\coordinate (n3) at (0.8700,0.0000);
\draw[](n0)--(n1);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n3);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$6$}(n2);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\par\vspace{.5mm}
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n2) at (-0.8700,0.0000);
\coordinate (n1) at (-0.2900,0.0000);
\coordinate (n0) at (0.2900,0.0000);
\coordinate (n3) at (0.8700,0.0000);
\draw[](n0)--(n1);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$5$}(n3);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$6$}(n2);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n2) at (-0.8700,0.0000);
\coordinate (n1) at (-0.2900,0.0000);
\coordinate (n0) at (0.2900,0.0000);
\coordinate (n3) at (0.8700,0.0000);
\draw[](n0)--(n1);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$6$}(n3);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$6$}(n2);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n1) at (-0.5800,-0.3000);
\coordinate (n0) at (0.0000,-0.3000);
\coordinate (n3) at (0.5800,-0.3000);
\coordinate (n2) at (0.0000,0.3000);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n1);
\draw[](n0)-- node[midway,right,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n2);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n3);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n2) at (-0.8700,0.0000);
\coordinate (n1) at (-0.2900,0.0000);
\coordinate (n0) at (0.2900,0.0000);
\coordinate (n3) at (0.8700,0.0000);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n1);
\draw[](n0)--(n3);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n2);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\par\vspace{.5mm}
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n2) at (-0.8700,0.0000);
\coordinate (n1) at (-0.2900,0.0000);
\coordinate (n0) at (0.2900,0.0000);
\coordinate (n3) at (0.8700,0.0000);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n1);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n3);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n2);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n2) at (-0.8700,0.0000);
\coordinate (n1) at (-0.2900,0.0000);
\coordinate (n0) at (0.2900,0.0000);
\coordinate (n3) at (0.8700,0.0000);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$6$}(n1);
\draw[](n0)--(n3);
\draw[](n1)--(n2);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.1818);
\coordinate (n1) at (-0.5023,-0.5000);
\coordinate (n2) at (0.5023,-0.5000);
\coordinate (n3) at (0.0000,0.5000);
\draw[](n0)--(n1);
\draw[](n0)--(n2);
\draw[](n0)--(n3);
\draw[](n1)--(n2);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.1818);
\coordinate (n1) at (-0.5023,-0.5000);
\coordinate (n2) at (0.5023,-0.5000);
\coordinate (n3) at (0.0000,0.5000);
\draw[](n0)--(n1);
\draw[](n0)--(n2);
\draw[](n0)-- node[midway,right,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n3);
\draw[](n1)--(n2);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\par\vspace{.5mm}
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.1818);
\coordinate (n1) at (-0.5023,-0.5000);
\coordinate (n2) at (0.5023,-0.5000);
\coordinate (n3) at (0.0000,0.5000);
\draw[](n0)--(n1);
\draw[](n0)--(n2);
\draw[](n0)-- node[midway,right,fill=white,inner sep=.7pt,font=\scriptsize]{$5$}(n3);
\draw[](n1)--(n2);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.1818);
\coordinate (n1) at (-0.5023,-0.5000);
\coordinate (n2) at (0.5023,-0.5000);
\coordinate (n3) at (0.0000,0.5000);
\draw[](n0)--(n1);
\draw[](n0)--(n2);
\draw[](n0)-- node[midway,right,fill=white,inner sep=.7pt,font=\scriptsize]{$6$}(n3);
\draw[](n1)--(n2);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.5000);
\coordinate (n2) at (-0.5800,0.0000);
\coordinate (n1) at (-0.0000,-0.5000);
\coordinate (n3) at (0.5800,-0.0000);
\draw[](n0)--(n2);
\draw[](n0)--(n3);
\draw[](n1)--(n2);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$6$}(n3);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.5000);
\coordinate (n2) at (-0.5800,0.0000);
\coordinate (n1) at (-0.0000,-0.5000);
\coordinate (n3) at (0.5800,-0.0000);
\draw[](n0)--(n2);
\draw[](n0)--(n3);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n2);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n3);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\par\vspace{.5mm}
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.5000);
\coordinate (n2) at (-0.5800,0.0000);
\coordinate (n1) at (-0.0000,-0.5000);
\coordinate (n3) at (0.5800,-0.0000);
\draw[](n0)--(n2);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n3);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n2);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n3);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.5000);
\coordinate (n2) at (-0.5800,0.0000);
\coordinate (n1) at (-0.0000,-0.5000);
\coordinate (n3) at (0.5800,-0.0000);
\draw[](n0)--(n2);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n3);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$6$}(n2);
\draw[](n1)--(n3);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.5000);
\coordinate (n2) at (-0.5800,0.0000);
\coordinate (n1) at (-0.0000,-0.5000);
\coordinate (n3) at (0.5800,-0.0000);
\draw[](n0)--(n2);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$5$}(n3);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$6$}(n2);
\draw[](n1)--(n3);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.5000);
\coordinate (n2) at (-0.5800,0.0000);
\coordinate (n1) at (-0.0000,-0.5000);
\coordinate (n3) at (0.5800,-0.0000);
\draw[](n0)--(n2);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$6$}(n3);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$6$}(n2);
\draw[](n1)--(n3);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\par\vspace{.5mm}
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.5000);
\coordinate (n2) at (-0.5800,0.0000);
\coordinate (n1) at (-0.0000,-0.5000);
\coordinate (n3) at (0.5800,-0.0000);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n2);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n3);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n2);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n3);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n2) at (0.0000,0.4200);
\coordinate (n3) at (0.0000,-0.4200);
\coordinate (n0) at (-0.5800,0.0000);
\coordinate (n1) at (0.5800,0.0000);
\draw[](n0)--(n1);
\draw[](n0)--(n2);
\draw[](n0)--(n3);
\draw[](n1)--(n2);
\draw[](n1)--(n3);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (-0.5800,-0.4650);
\coordinate (n1) at (0.5800,-0.4650);
\coordinate (n2) at (0.0000,0.4650);
\coordinate (n3) at (0.0000,-0.1230);
\draw[](n0)--(n1);
\draw[](n0)--(n2);
\draw[](n0)--(n3);
\draw[](n1)--(n2);
\draw[](n1)--(n3);
\draw[](n2)--(n3);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}
\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n2) at (-0.8700,-0.3000);
\coordinate (n1) at (-0.2900,-0.3000);
\coordinate (n0) at (0.2900,-0.3000);
\coordinate (n4) at (0.8700,-0.3000);
\coordinate (n3) at (0.2900,0.3000);
\draw[](n0)--(n1);
\draw[](n0)--(n3);
\draw[](n0)--(n4);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$5$}(n2);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n3) at (-1.1600,0.0000);
\coordinate (n1) at (-0.5800,0.0000);
\coordinate (n2) at (0.0000,0.0000);
\coordinate (n0) at (0.5800,0.0000);
\coordinate (n4) at (1.1600,0.0000);
\draw[](n0)--(n2);
\draw[](n0)--(n4);
\draw[](n1)--(n2);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$5$}(n3);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n3) at (-1.1600,0.0000);
\coordinate (n1) at (-0.5800,0.0000);
\coordinate (n2) at (0.0000,0.0000);
\coordinate (n0) at (0.5800,0.0000);
\coordinate (n4) at (1.1600,0.0000);
\draw[](n0)--(n2);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n4);
\draw[](n1)--(n2);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$5$}(n3);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n3) at (-1.1600,0.0000);
\coordinate (n1) at (-0.5800,0.0000);
\coordinate (n2) at (0.0000,0.0000);
\coordinate (n0) at (0.5800,0.0000);
\coordinate (n4) at (1.1600,0.0000);
\draw[](n0)--(n2);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$5$}(n4);
\draw[](n1)--(n2);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$5$}(n3);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\par\vspace{.5mm}
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.5000);
\coordinate (n3) at (-0.5516,0.1180);
\coordinate (n2) at (-0.3409,-0.5000);
\coordinate (n1) at (0.3409,-0.5000);
\coordinate (n4) at (0.5516,0.1180);
\draw[](n0)--(n3);
\draw[](n0)--(n4);
\draw[](n1)--(n2);
\draw[](n1)--(n4);
\draw[](n2)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n3);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\par\vspace{.5mm}
\par\smallskip\noindent\textit{Quasi-Lann\'er.}\par\smallskip
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.0000);
\coordinate (n1) at (0.5800,0.0000);
\coordinate (n2) at (0.0000,0.5000);
\coordinate (n3) at (-0.5800,0.0000);
\coordinate (n4) at (-0.0000,-0.5000);
\draw[](n0)--(n1);
\draw[](n0)--(n2);
\draw[](n0)--(n3);
\draw[](n0)-- node[midway,right,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n4);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n2) at (-0.8700,-0.3000);
\coordinate (n1) at (-0.2900,-0.3000);
\coordinate (n0) at (0.2900,-0.3000);
\coordinate (n4) at (0.8700,-0.3000);
\coordinate (n3) at (0.2900,0.3000);
\draw[](n0)--(n1);
\draw[](n0)--(n3);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n4);
\draw[](n1)--(n2);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n2) at (-0.8700,-0.3000);
\coordinate (n1) at (-0.2900,-0.3000);
\coordinate (n0) at (0.2900,-0.3000);
\coordinate (n4) at (0.8700,-0.3000);
\coordinate (n3) at (0.2900,0.3000);
\draw[](n0)--(n1);
\draw[](n0)--(n3);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n4);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n2);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n2) at (-0.8700,-0.3000);
\coordinate (n1) at (-0.2900,-0.3000);
\coordinate (n0) at (0.2900,-0.3000);
\coordinate (n4) at (0.8700,-0.3000);
\coordinate (n3) at (0.2900,0.3000);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n1);
\draw[](n0)--(n3);
\draw[](n0)--(n4);
\draw[](n1)--(n2);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\par\vspace{.5mm}
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n3) at (-1.1600,0.0000);
\coordinate (n1) at (-0.5800,0.0000);
\coordinate (n2) at (0.0000,0.0000);
\coordinate (n0) at (0.5800,0.0000);
\coordinate (n4) at (1.1600,0.0000);
\draw[](n0)--(n2);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n4);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n2);
\draw[](n1)--(n3);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.2407);
\coordinate (n2) at (-0.5800,-0.1296);
\coordinate (n1) at (-0.0000,-0.5000);
\coordinate (n3) at (0.5800,-0.1296);
\coordinate (n4) at (0.0000,0.5000);
\draw[](n0)--(n2);
\draw[](n0)--(n3);
\draw[](n0)--(n4);
\draw[](n1)--(n2);
\draw[](n1)--(n3);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.2407);
\coordinate (n2) at (-0.5800,-0.1296);
\coordinate (n1) at (-0.0000,-0.5000);
\coordinate (n3) at (0.5800,-0.1296);
\coordinate (n4) at (0.0000,0.5000);
\draw[](n0)--(n2);
\draw[](n0)--(n3);
\draw[](n0)-- node[midway,right,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n4);
\draw[](n1)--(n2);
\draw[](n1)--(n3);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.5000);
\coordinate (n3) at (-0.5516,0.1180);
\coordinate (n2) at (-0.3409,-0.5000);
\coordinate (n1) at (0.3409,-0.5000);
\coordinate (n4) at (0.5516,0.1180);
\draw[](n0)--(n3);
\draw[](n0)--(n4);
\draw[](n1)--(n2);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n4);
\draw[](n2)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n3);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\par\vspace{.5mm}
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (-0.5800,0.0000);
\coordinate (n1) at (0.5800,0.0000);
\coordinate (n2) at (0.0000,-0.4800);
\coordinate (n3) at (0.0000,0.0000);
\coordinate (n4) at (0.0000,0.4800);
\draw[](n0)--(n2);
\draw[](n0)--(n3);
\draw[](n0)--(n4);
\draw[](n1)--(n2);
\draw[](n1)--(n3);
\draw[](n1)--(n4);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\par\vspace{.5mm}
\par\medskip\noindent\textbf{Dimension $5$ (quasi-Lann\'er).}\par\smallskip
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (-0.0554,0.0000);
\coordinate (n1) at (0.5246,0.0000);
\coordinate (n2) at (0.1238,0.5000);
\coordinate (n3) at (-0.5246,0.3090);
\coordinate (n4) at (-0.5246,-0.3090);
\coordinate (n5) at (0.1238,-0.5000);
\draw[](n0)--(n1);
\draw[](n0)--(n2);
\draw[](n0)--(n3);
\draw[](n0)--(n4);
\draw[](n0)--(n5);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (-0.2900,0.0000);
\coordinate (n1) at (0.2900,0.0000);
\coordinate (n2) at (0.8700,0.0000);
\coordinate (n3) at (-0.2900,0.5000);
\coordinate (n4) at (-0.8700,0.0000);
\coordinate (n5) at (-0.2900,-0.5000);
\draw[](n0)--(n1);
\draw[](n0)--(n3);
\draw[](n0)--(n4);
\draw[](n0)--(n5);
\draw[](n1)--(n2);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (-0.2900,0.0000);
\coordinate (n1) at (0.2900,0.0000);
\coordinate (n2) at (0.8700,0.0000);
\coordinate (n3) at (-0.2900,0.5000);
\coordinate (n4) at (-0.8700,0.0000);
\coordinate (n5) at (-0.2900,-0.5000);
\draw[](n0)--(n1);
\draw[](n0)--(n3);
\draw[](n0)--(n4);
\draw[](n0)--(n5);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n2);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n2) at (-1.1600,-0.3000);
\coordinate (n1) at (-0.5800,-0.3000);
\coordinate (n0) at (0.0000,-0.3000);
\coordinate (n3) at (0.5800,-0.3000);
\coordinate (n4) at (1.1600,-0.3000);
\coordinate (n5) at (0.0000,0.3000);
\draw[](n0)--(n1);
\draw[](n0)--(n3);
\draw[](n0)--(n5);
\draw[](n1)--(n2);
\draw[](n3)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n4);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\par\vspace{.5mm}
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n2) at (-1.1600,-0.3000);
\coordinate (n1) at (-0.5800,-0.3000);
\coordinate (n0) at (0.0000,-0.3000);
\coordinate (n3) at (0.5800,-0.3000);
\coordinate (n4) at (1.1600,-0.3000);
\coordinate (n5) at (0.0000,0.3000);
\draw[](n0)--(n1);
\draw[](n0)--(n3);
\draw[](n0)--(n5);
\draw[](n1)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n2);
\draw[](n3)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n4);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n2) at (-1.1600,-0.3000);
\coordinate (n1) at (-0.5800,-0.3000);
\coordinate (n0) at (0.0000,-0.3000);
\coordinate (n4) at (0.5800,-0.3000);
\coordinate (n5) at (1.1600,-0.3000);
\coordinate (n3) at (-0.5800,0.3000);
\draw[](n0)--(n1);
\draw[](n1)--(n2);
\draw[](n1)--(n3);
\draw[](n4)--(n5);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n4);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n3) at (-1.4250,0.0000);
\coordinate (n2) at (-0.8550,0.0000);
\coordinate (n1) at (-0.2850,0.0000);
\coordinate (n0) at (0.2850,0.0000);
\coordinate (n4) at (0.8550,0.0000);
\coordinate (n5) at (1.4250,0.0000);
\draw[](n0)--(n1);
\draw[](n1)--(n2);
\draw[](n2)--(n3);
\draw[](n4)--(n5);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n4);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n3) at (-1.4250,0.0000);
\coordinate (n2) at (-0.8550,0.0000);
\coordinate (n1) at (-0.2850,0.0000);
\coordinate (n0) at (0.2850,0.0000);
\coordinate (n4) at (0.8550,0.0000);
\coordinate (n5) at (1.4250,0.0000);
\draw[](n0)--(n1);
\draw[](n1)--(n2);
\draw[](n4)--(n5);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n4);
\draw[](n2)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n3);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\par\vspace{.5mm}
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n3) at (-1.4250,0.0000);
\coordinate (n2) at (-0.8550,0.0000);
\coordinate (n1) at (-0.2850,0.0000);
\coordinate (n0) at (0.2850,0.0000);
\coordinate (n4) at (0.8550,0.0000);
\coordinate (n5) at (1.4250,0.0000);
\draw[](n0)--(n4);
\draw[](n1)--(n2);
\draw[](n2)--(n3);
\draw[](n4)--(n5);
\draw[](n0)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n1);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.2210);
\coordinate (n1) at (-0.5516,-0.0544);
\coordinate (n2) at (-0.3409,-0.5000);
\coordinate (n3) at (0.3409,-0.5000);
\coordinate (n4) at (0.5516,-0.0544);
\coordinate (n5) at (0.0000,0.5000);
\draw[](n0)--(n1);
\draw[](n0)--(n4);
\draw[](n0)--(n5);
\draw[](n1)--(n2);
\draw[](n2)--(n3);
\draw[](n3)--(n4);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.5000);
\coordinate (n1) at (-0.5023,0.2500);
\coordinate (n2) at (-0.5023,-0.2500);
\coordinate (n3) at (-0.0000,-0.5000);
\coordinate (n4) at (0.5023,-0.2500);
\coordinate (n5) at (0.5023,0.2500);
\draw[](n0)--(n1);
\draw[](n0)--(n5);
\draw[](n1)--(n2);
\draw[](n2)--(n3);
\draw[](n3)--(n4);
\draw[](n4)-- node[midway,right,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n5);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.5000);
\coordinate (n1) at (-0.5023,0.2500);
\coordinate (n2) at (-0.5023,-0.2500);
\coordinate (n3) at (-0.0000,-0.5000);
\coordinate (n4) at (0.5023,-0.2500);
\coordinate (n5) at (0.5023,0.2500);
\draw[](n0)--(n1);
\draw[](n0)--(n5);
\draw[](n2)--(n3);
\draw[](n3)--(n4);
\draw[](n1)-- node[midway,right,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n2);
\draw[](n4)-- node[midway,right,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n5);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\par\vspace{.5mm}
\par\medskip\noindent\textbf{Dimension $6$ (quasi-Lann\'er).}\par\smallskip
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n2) at (-1.1600,-0.3000);
\coordinate (n1) at (-0.5800,-0.3000);
\coordinate (n0) at (0.0000,-0.3000);
\coordinate (n4) at (0.5800,-0.3000);
\coordinate (n5) at (1.1600,-0.3000);
\coordinate (n3) at (-0.5800,0.3000);
\coordinate (n6) at (0.0000,0.3000);
\draw[](n0)--(n1);
\draw[](n0)--(n4);
\draw[](n0)--(n6);
\draw[](n1)--(n2);
\draw[](n1)--(n3);
\draw[](n4)--(n5);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n6)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n3) at (-1.4250,-0.3000);
\coordinate (n2) at (-0.8550,-0.3000);
\coordinate (n1) at (-0.2850,-0.3000);
\coordinate (n0) at (0.2850,-0.3000);
\coordinate (n4) at (0.8550,-0.3000);
\coordinate (n5) at (1.4250,-0.3000);
\coordinate (n6) at (0.2850,0.3000);
\draw[](n0)--(n1);
\draw[](n0)--(n4);
\draw[](n0)--(n6);
\draw[](n1)--(n2);
\draw[](n4)--(n5);
\draw[](n2)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n3);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\draw[fill=white](n6)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.2407);
\coordinate (n1) at (-0.5023,0.0556);
\coordinate (n2) at (-0.5023,-0.3148);
\coordinate (n3) at (-0.0000,-0.5000);
\coordinate (n4) at (0.5023,-0.3148);
\coordinate (n5) at (0.5023,0.0556);
\coordinate (n6) at (0.0000,0.5000);
\draw[](n0)--(n1);
\draw[](n0)--(n5);
\draw[](n0)--(n6);
\draw[](n1)--(n2);
\draw[](n2)--(n3);
\draw[](n3)--(n4);
\draw[](n4)--(n5);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\draw[fill=white](n6)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\par\vspace{.5mm}
\par\medskip\noindent\textbf{Dimension $7$ (quasi-Lann\'er).}\par\smallskip
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (-1.4250,-0.3000);
\coordinate (n1) at (-0.8550,-0.3000);
\coordinate (n2) at (-0.2850,-0.3000);
\coordinate (n3) at (0.2850,-0.3000);
\coordinate (n4) at (0.8550,-0.3000);
\coordinate (n7) at (1.4250,-0.3000);
\coordinate (n5) at (-0.2850,0.3000);
\coordinate (n6) at (0.8550,0.3000);
\draw[](n0)--(n1);
\draw[](n1)--(n2);
\draw[](n2)--(n3);
\draw[](n2)--(n5);
\draw[](n3)--(n4);
\draw[](n4)--(n6);
\draw[](n4)--(n7);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n7)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\draw[fill=white](n6)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (-1.4250,-0.5000);
\coordinate (n1) at (-0.8550,-0.5000);
\coordinate (n2) at (-0.2850,-0.5000);
\coordinate (n3) at (0.2850,-0.5000);
\coordinate (n4) at (0.8550,-0.5000);
\coordinate (n5) at (1.4250,-0.5000);
\coordinate (n6) at (-0.2850,0.0000);
\coordinate (n7) at (-0.2850,0.5000);
\draw[](n0)--(n1);
\draw[](n1)--(n2);
\draw[](n2)--(n3);
\draw[](n2)--(n6);
\draw[](n3)--(n4);
\draw[](n4)--(n5);
\draw[](n6)--(n7);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\draw[fill=white](n6)circle(1.6pt);
\draw[fill=white](n7)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (-1.4250,-0.3000);
\coordinate (n1) at (-0.9500,-0.3000);
\coordinate (n2) at (-0.4750,-0.3000);
\coordinate (n3) at (0.0000,-0.3000);
\coordinate (n4) at (0.4750,-0.3000);
\coordinate (n5) at (0.9500,-0.3000);
\coordinate (n6) at (1.4250,-0.3000);
\coordinate (n7) at (-0.4750,0.3000);
\draw[](n0)--(n1);
\draw[](n1)--(n2);
\draw[](n2)--(n3);
\draw[](n2)--(n7);
\draw[](n3)--(n4);
\draw[](n4)--(n5);
\draw[](n5)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n6);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\draw[fill=white](n6)circle(1.6pt);
\draw[fill=white](n7)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.2309);
\coordinate (n1) at (-0.4535,0.0861);
\coordinate (n2) at (-0.5655,-0.2392);
\coordinate (n3) at (-0.2517,-0.5000);
\coordinate (n4) at (0.2517,-0.5000);
\coordinate (n5) at (0.5655,-0.2392);
\coordinate (n6) at (0.4535,0.0861);
\coordinate (n7) at (0.0000,0.5000);
\draw[](n0)--(n1);
\draw[](n0)--(n6);
\draw[](n0)--(n7);
\draw[](n1)--(n2);
\draw[](n2)--(n3);
\draw[](n3)--(n4);
\draw[](n4)--(n5);
\draw[](n5)--(n6);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\draw[fill=white](n6)circle(1.6pt);
\draw[fill=white](n7)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\par\vspace{.5mm}
\par\medskip\noindent\textbf{Dimension $8$ (quasi-Lann\'er).}\par\smallskip
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (-1.4250,-0.3000);
\coordinate (n1) at (-0.9500,-0.3000);
\coordinate (n2) at (-0.4750,-0.3000);
\coordinate (n3) at (0.0000,-0.3000);
\coordinate (n4) at (0.4750,-0.3000);
\coordinate (n5) at (0.9500,-0.3000);
\coordinate (n8) at (1.4250,-0.3000);
\coordinate (n6) at (-0.4750,0.3000);
\coordinate (n7) at (0.9500,0.3000);
\draw[](n0)--(n1);
\draw[](n1)--(n2);
\draw[](n2)--(n3);
\draw[](n2)--(n6);
\draw[](n3)--(n4);
\draw[](n4)--(n5);
\draw[](n5)--(n7);
\draw[](n5)--(n8);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\draw[fill=white](n8)circle(1.6pt);
\draw[fill=white](n6)circle(1.6pt);
\draw[fill=white](n7)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (-1.4250,-0.3000);
\coordinate (n1) at (-1.0179,-0.3000);
\coordinate (n2) at (-0.6107,-0.3000);
\coordinate (n3) at (-0.2036,-0.3000);
\coordinate (n4) at (0.2036,-0.3000);
\coordinate (n5) at (0.6107,-0.3000);
\coordinate (n6) at (1.0179,-0.3000);
\coordinate (n7) at (1.4250,-0.3000);
\coordinate (n8) at (-0.6107,0.3000);
\draw[](n0)--(n1);
\draw[](n1)--(n2);
\draw[](n2)--(n3);
\draw[](n2)--(n8);
\draw[](n3)--(n4);
\draw[](n4)--(n5);
\draw[](n5)--(n6);
\draw[](n6)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n7);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\draw[fill=white](n6)circle(1.6pt);
\draw[fill=white](n7)circle(1.6pt);
\draw[fill=white](n8)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (-1.4250,-0.3000);
\coordinate (n1) at (-1.0179,-0.3000);
\coordinate (n2) at (-0.6107,-0.3000);
\coordinate (n3) at (-0.2036,-0.3000);
\coordinate (n4) at (0.2036,-0.3000);
\coordinate (n5) at (0.6107,-0.3000);
\coordinate (n6) at (1.0179,-0.3000);
\coordinate (n7) at (1.4250,-0.3000);
\coordinate (n8) at (-0.2036,0.3000);
\draw[](n0)--(n1);
\draw[](n1)--(n2);
\draw[](n2)--(n3);
\draw[](n3)--(n4);
\draw[](n3)--(n8);
\draw[](n4)--(n5);
\draw[](n5)--(n6);
\draw[](n6)--(n7);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\draw[fill=white](n6)circle(1.6pt);
\draw[fill=white](n7)circle(1.6pt);
\draw[fill=white](n8)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (0.0000,0.2407);
\coordinate (n1) at (-0.4101,0.1323);
\coordinate (n2) at (-0.5800,-0.1296);
\coordinate (n3) at (-0.4101,-0.3915);
\coordinate (n4) at (-0.0000,-0.5000);
\coordinate (n5) at (0.4101,-0.3915);
\coordinate (n6) at (0.5800,-0.1296);
\coordinate (n7) at (0.4101,0.1323);
\coordinate (n8) at (0.0000,0.5000);
\draw[](n0)--(n1);
\draw[](n0)--(n7);
\draw[](n0)--(n8);
\draw[](n1)--(n2);
\draw[](n2)--(n3);
\draw[](n3)--(n4);
\draw[](n4)--(n5);
\draw[](n5)--(n6);
\draw[](n6)--(n7);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\draw[fill=white](n6)circle(1.6pt);
\draw[fill=white](n7)circle(1.6pt);
\draw[fill=white](n8)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\par\vspace{.5mm}
\par\medskip\noindent\textbf{Dimension $9$ (quasi-Lann\'er).}\par\smallskip
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (-1.4250,-0.3000);
\coordinate (n1) at (-1.0179,-0.3000);
\coordinate (n2) at (-0.6107,-0.3000);
\coordinate (n3) at (-0.2036,-0.3000);
\coordinate (n4) at (0.2036,-0.3000);
\coordinate (n5) at (0.6107,-0.3000);
\coordinate (n6) at (1.0179,-0.3000);
\coordinate (n9) at (1.4250,-0.3000);
\coordinate (n7) at (-0.6107,0.3000);
\coordinate (n8) at (1.0179,0.3000);
\draw[](n0)--(n1);
\draw[](n1)--(n2);
\draw[](n2)--(n3);
\draw[](n2)--(n7);
\draw[](n3)--(n4);
\draw[](n4)--(n5);
\draw[](n5)--(n6);
\draw[](n6)--(n8);
\draw[](n6)--(n9);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\draw[fill=white](n6)circle(1.6pt);
\draw[fill=white](n9)circle(1.6pt);
\draw[fill=white](n7)circle(1.6pt);
\draw[fill=white](n8)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (-1.4250,-0.3000);
\coordinate (n1) at (-1.0688,-0.3000);
\coordinate (n2) at (-0.7125,-0.3000);
\coordinate (n3) at (-0.3563,-0.3000);
\coordinate (n4) at (0.0000,-0.3000);
\coordinate (n5) at (0.3563,-0.3000);
\coordinate (n6) at (0.7125,-0.3000);
\coordinate (n7) at (1.0688,-0.3000);
\coordinate (n8) at (1.4250,-0.3000);
\coordinate (n9) at (-0.7125,0.3000);
\draw[](n0)--(n1);
\draw[](n1)--(n2);
\draw[](n2)--(n3);
\draw[](n2)--(n9);
\draw[](n3)--(n4);
\draw[](n4)--(n5);
\draw[](n5)--(n6);
\draw[](n6)--(n7);
\draw[](n7)--(n8);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\draw[fill=white](n6)circle(1.6pt);
\draw[fill=white](n7)circle(1.6pt);
\draw[fill=white](n8)circle(1.6pt);
\draw[fill=white](n9)circle(1.6pt);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}[c]{.245\linewidth}\centering\begin{tikzpicture}[line width=.55pt,baseline=(current bounding box.center)]
\path[use as bounding box](-1.675,-0.57)rectangle(1.675,0.57);
\coordinate (n0) at (-1.4250,-0.3000);
\coordinate (n1) at (-1.0688,-0.3000);
\coordinate (n2) at (-0.7125,-0.3000);
\coordinate (n3) at (-0.3563,-0.3000);
\coordinate (n4) at (0.0000,-0.3000);
\coordinate (n5) at (0.3563,-0.3000);
\coordinate (n6) at (0.7125,-0.3000);
\coordinate (n7) at (1.0688,-0.3000);
\coordinate (n8) at (1.4250,-0.3000);
\coordinate (n9) at (-0.7125,0.3000);
\draw[](n0)--(n1);
\draw[](n1)--(n2);
\draw[](n2)--(n3);
\draw[](n2)--(n9);
\draw[](n3)--(n4);
\draw[](n4)--(n5);
\draw[](n5)--(n6);
\draw[](n6)--(n7);
\draw[](n7)-- node[midway,above,fill=white,inner sep=.7pt,font=\scriptsize]{$4$}(n8);
\draw[fill=white](n0)circle(1.6pt);
\draw[fill=white](n1)circle(1.6pt);
\draw[fill=white](n2)circle(1.6pt);
\draw[fill=white](n3)circle(1.6pt);
\draw[fill=white](n4)circle(1.6pt);
\draw[fill=white](n5)circle(1.6pt);
\draw[fill=white](n6)circle(1.6pt);
\draw[fill=white](n7)circle(1.6pt);
\draw[fill=white](n8)circle(1.6pt);
\draw[fill=white](n9)circle(1.6pt);
\end{tikzpicture}
